The Te[N II]-Te[O III] temperature relation in H II regions and the reliability of strong-line methods

We use a sample of 154 observations of 124 H II regions that have measurements of both Te[O III] and Te[N II], compiled from the literature, to explore the behaviour of the Te[O III]-Te[N II] temperature relation. We confirm that the relation depends on the degree of ionization and present a new set of relations for two different ranges of this parameter. We study the effects introduced by our temperature relations and four other available relations in the calculation of oxygen and nitrogen abundances. We find that our relations improve slightly on the results obtained with the previous ones. We also use a sample of 26 deep, high-resolution spectra to estimate the contribution of blending to the intensity of the temperature-sensitive line [O III] $\lambda4363$, and we derive a relation to correct Te[O III] for this effect. With our sample of 154 spectra, we analyse the reliability of the R, S, O3N2, N2, ONS, and C strong-line methods by comparing the metallicity obtained with these methods with the one implied by the direct method. We find that the strong-line methods introduce differences that reach ~ 0.2 dex or more, and that these differences depend on O/H, N/O, and the degree of ionization.

==> (inline-0) <==
\begin{longtable}{lclccllccl}
			\caption{Our calculated values for the electron densities, temperatures, oxygen abundances
			and nitrogen-to-oxygen abundance ratios for a sample of 154 observations of 124 \ion{H}{ii} regions compiled from the literature} \label{sample-2T}
\tabularnewline
\hline 
\multicolumn{1}{l}{ID} & \multicolumn{1}{c}{Galaxy} &  \multicolumn{1}{l}{\ion{H}{II} region} &
\multicolumn{1}{c}{$n_{\rm e}$[\ion{S}{ii}]}  &  \multicolumn{1}{c}{$n_{\rm e}$[\ion{O}{ii}]} &
\multicolumn{1}{c}{$T_{\rm e}$[\ion{O}{iii}]$^{\rm{a}}$} &
\multicolumn{1}{c}{$T_{\rm e}$[\ion{N}{ii}]}  & \multicolumn{1}{c}{12+log(O/H)} &
\multicolumn{1}{c}{log(N/O)} & \multicolumn{1}{c}{Ref.} \\ 
& & & \multicolumn{1}{c}{(cm$^{-3}$)} & \multicolumn{1}{c}{(cm$^{-3}$)} &
\multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(K)} & & & \\
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline
\multicolumn{1}{l}{ID} & \multicolumn{1}{c}{Galaxy} &  \multicolumn{1}{l}{\ion{H}{II} region} &
\multicolumn{1}{c}{$n_{\rm e}$[\ion{S}{ii}]}  &  \multicolumn{1}{c}{$n_{\rm e}$[\ion{O}{ii}]} &
\multicolumn{1}{c}{$T_{\rm e}$[\ion{O}{iii}]$^{\rm a}$} &
\multicolumn{1}{c}{$T_{\rm e}$[\ion{N}{ii}]}  & \multicolumn{1}{c}{12+log(O/H)} &
\multicolumn{1}{c}{log(N/O)} & \multicolumn{1}{c}{Ref.} \\ 
& & & \multicolumn{1}{c}{(cm$^{-3}$)} & \multicolumn{1}{c}{(cm$^{-3}$)} &
\multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(K)} & & & \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

       1 &  He~2-10                  &    C                  &          $ 900 \pm 100 $               &       $ - $                   &       $ 12300 \pm 200 $               &      $ 8000 \pm 100 $                  &     $ 8.46 ^{+ 0.03 }_{- 0.04 }$     &      $ -0.83 ^{+ 0.05 }_{- 0.04 }$        &  1 \\
       2 &  HS 0924+3821             &    $-$                &          $ <100$                       &       $ - $                   &       $ 12400 \pm 200 $               &      $ 14200 ^{+ 3600 }_{- 1800 }$     &     $ 8.04 \pm 0.04 $                &      $ -1.12 ^{+ 0.25 }_{- 0.27 }$        &  2 \\
       3 &  HS 1213+3636A            &    $-$                &          $<100 $                       &       $ - $                   &       $ 10700 \pm 300 $               &      $ 12700 ^{+ 3300 }_{- 1600 }$     &     $ 8.13 ^{+ 0.09 }_{- 0.08 }$     &      $ -1.31 ^{+ 0.28 }_{- 0.31 }$        &  2 \\
       4 &  J1253$-$0312             &    $-$                &          $ 1200 \pm 100 $              &       $ - $                   &       $ 13700 \pm 100 $               &      $ 11900 \pm 200 $                 &     $ 8.03 \pm 0.01 $                &      $ -0.97 \pm 0.03 $                   &  1 \\
       5 &  LMC$^{1}$                &    30~Doradus         &          $ 400 \pm 30 $               &       $ 400 \pm 20 $          &       $ 9900 \pm 100 $                &      $ 10400 ^{+ 300 }_{- 200 }$       &     $ 8.36 \pm 0.01 $                &      $ -1.25 \pm 0.05 $                    &  3  \\
       6 &  $''$                     &    30~Doradus         &          $ 300 \pm 100 $               &       $ 300 \pm 100 $         &       $ 10000 \pm 300 $               &      $ 12100 ^{+ 700 }_{- 600 }$       &     $ 8.30 \pm 0.05 $                &      $ -1.19 \pm 0.10$                    &  4 \\
       7 &  $''$                     &    IC~2111           &          $ 200 ^{+ 200 }_{- 100 }$     &       $ 200 \pm 100 $         &       $ 9200 \pm 100 $                &      $ 9700 \pm 300 $                  &     $ 8.43 \pm 0.03 $                &      $ -1.38 \pm 0.07 $                   &  5\\
       8 &  $''$                     &    N11B               &          $ 100 \pm 100 $               &       $ 100 \pm 50 $          &       $ 9300 \pm 300 $                &      $ 9300 ^{+ 400 }_{- 300 }$        &     $ 8.40 \pm 0.05 $                &      $ -1.34 ^{+ 0.09 }_{- 0.10}$         &  4 \\
       9 &  $''$                     &    N11B               &          $ 200 ^{+ 200 }_{- 100 }$     &       $ 200 \pm 100$          &       $ 9100 \pm 100 $                &      $ 9800 \pm 200 $                  &     $ 8.39 \pm 0.02 $                &      $ -1.3 \pm 0.06 $                    &  5 \\
      10 &  $''$                     &    N44C               &          $ 200 ^{+ 200 }_{- 100 }$     &       $ 100 \pm 100 $         &       $ 11300 \pm 300 $               &      $ 10300 ^{+ 500 }_{- 400 }$       &     $ 8.28 \pm 0.03 $                &      $ -1.25 \pm 0.10$                    &  5 \\
      11 &  $''$                     &    NGC~1714          &          $ 400 \pm 100 $               &       $ 400 \pm 100 $         &       $ 9500 \pm 100 $                &      $ 10300 ^{+ 700 }_{- 500 }$       &     $ 8.36 \pm 0.03 $                &      $ -1.36 \pm 0.12 $                   &  5 \\
      12 &  M31                      &    17                 &          $ <100$                       &       $ - $                   &       $ 7800 \pm 400 $                &      $ 7700 ^{+ 400 }_{- 300 }$        &     $ 8.46 \pm 0.08 $                &      $ -0.80\pm 0.14 $                    &  6 \\
      13 &  $''$                     &    25                 &          $ <100$                       &       $ - $                   &       $ 9000 \pm 300 $                &      $ 9400 \pm 300 $                  &     $ 8.32 \pm 0.05 $                &      $ -0.96 \pm 0.09 $                   &  6 \\
      14 &  $''$                     &    26                 &          $ <100$                       &       $ - $                   &       $ 9000 \pm 500 $                &      $ 9700 \pm 400 $                  &     $ 8.32 ^{+ 0.07 }_{- 0.06 }$     &      $ -0.92 \pm 0.10$                    &  6 \\
      15 &  $''$                     &    35                 &          $ <100$                       &       $ - $                   &       $ 8500 \pm 300 $                &      $ 9600 ^{+ 900 }_{- 600 }$        &     $ 8.43 \pm 0.06 $                &      $ -0.90\pm 0.17 $                    &  6 \\
   16 &  $''$                     &    K932               &          $ 100 \pm 100 $               &       $ 200\pm20 $            &       $ 8300 \pm 200 $                &      $ 9300 \pm 200 $                  &     $ 8.44 \pm 0.03 $                &      $ -0.94 \pm 0.05 $                   &  7 \\
   17 &  M33                      &    BCLMP~290         &          $  <100$                      &       $ < 100 $               &       $ 7600 \pm 600 $                &      $ 9500 ^{+ 700 }_{- 500 }$        &     $ 8.44 ^{+ 0.13 }_{- 0.10}$      &      $ -1.13 ^{+ 0.14 }_{- 0.15 }$        &  8 \\
   18 &  $''$                     &    BCLMP~626         &          $ <100$                       &       $ < 100 $               &       $ 9400 ^{+ 1200 }_{- 1400 }$    &      $ 9300 \pm1800$                   &     $ 8.28 \pm0.34$                  &      $ -1.25 \pm0.84$                     &  8 \\
   19 &  $''$                     &    IC~131            &          $  <100$                      &       $ <100  $               &       $ 8600 \pm 700 $                &      $ 9000 ^{+ 2100 }_{- 1000 }$      &     $ 8.48 ^{+ 0.14 }_{- 0.13 }$     &      $ -1.16 ^{+ 0.32 }_{- 0.36 }$        &  8 \\
   20 &  $''$                     &    IC~132            &          $ 200 \pm 200 $               &       $ <100  $               &       $ 10300 ^{+ 400 }_{- 500 }$     &      $ 10800 ^{+ 1000 }_{- 700 }$      &     $ 8.30 ^{+ 0.07 }_{- 0.06 }$     &      $ -1.13 \pm 0.16 $                   &  8 \\
   21 &  $''$                     &    NGC~588           &          $  <100$                      &       $ <100$                 &       $ 10700 \pm 400 $               &      $ 10700 ^{+ 900 }_{- 700 }$       &     $ 8.23 \pm 0.05 $                &      $ -1.28 \pm 0.15 $                   &  8 \\
   22 &  $''$                     &    NGC~595           &          $ <100$                       &       $ 50\pm20$              &       $ 7400 ^{+ 300 }_{- 400 }$      &      $ 8300 ^{+ 200 }_{- 100 }$        &     $ 8.44 ^{+ 0.05 }_{- 0.04 }$     &      $ -1.04 \pm 0.05 $                   &  7 \\
   23 &  $''$                     &    NGC~604           &          $ <100$                       &       $ 50\pm20$              &       $ 8100 \pm 200 $                &      $ 8700 ^{+ 300 }_{- 200 }$        &     $ 8.39 \pm 0.03 $                &      $ -0.97 \pm 0.07 $                   &  7 \\
   24 &  M81                      &     21$^{*}$         &          $ <100$                       &       $ - $                   &       $ 11200 ^{+ 800 }_{- 900 }$     &      $ 13300\pm3400$                  &     $ 8.17 \pm0.15$                  &      $ -0.75 \pm0.93 $                        &  9 \\
   25 &  $''$                     &     disc1$^{*}$             &          $ <100$                       &       $ - $                   &       $ 6000 ^{+ 1000 }_{- 1200 }$    &      $ 7300 ^{+ 800 }_{- 500 }$        &     $ 8.88 ^{+ 0.28 }_{- 0.19 }$     &      $ -0.92 ^{+ 0.23 }_{- 0.25 }$        &  9 \\
   26 &  $''$                     &     disc3             &          $ <100$                       &       $ - $                   &       $ 9000 ^{+ 1200 }_{- 1300 }$    &      $ 8300 ^{+ 1900 }_{- 900 }$       &     $ 8.62 ^{+ 0.21 }_{- 0.25 }$     &      $ -0.99 ^{+ 0.32 }_{- 0.36 }$        &  9 \\
   27 &  M101                     &     H71               &          $ <100$                       &       $ 100\pm50$             &       $ 11300 \pm 100 $               &      $ 10400 ^{+ 1400 }_{- 900 }$      &     $ 8.22 \pm 0.09 $                &      $ -1.34 ^{+ 0.21 }_{- 0.22 }$        &  10 \\
   28 & $''$                      &     H98               &          $ <100$                       &       $ 300 \pm 50$           &       $ 10000 \pm 100 $               &      $ 10800 ^{+ 2200 }_{- 1200 }$     &     $ 8.29 ^{+ 0.07 }_{- 0.06 }$     &      $ -1.16 ^{+ 0.27 }_{- 0.29 }$        &  10 \\
   29 & $''$                      &     H128$^{*}$              &          $ 100 \pm 100 $               &       $ 100 \pm 40 $          &       $ 9500 \pm 100 $                &      $ 9400 \pm 300 $                  &     $ 8.36 \pm 0.02 $                &      $ -1.09 \pm 0.08 $                   &  10 \\
   30 & $''$                      &     H140              &          $ <100$                       &       $ 50\pm40$              &       $ 9600 \pm 200 $                &      $ 8500 ^{+ 600 }_{- 400 }$        &     $ 8.42 ^{+ 0.09 }_{- 0.10}$      &      $ -1.05 \pm 0.14 $                   &  10 \\
   31 & $''$                      &     H143$^{*}$              &          $   <100$                     &       $ - $                   &       $ 10700 \pm 600 $               &      $ 13200 ^{+ 2100 }_{- 1300 }$     &     $ 8.04 \pm 0.08 $                &      $ -0.86 ^{+ 0.20}_{- 0.21 }$         &  11 \\
   32 & $''$                      &     H143$^{*}$              &          $ <100$                       &       $ 40  \pm 30$           &       $ 9700 \pm 100 $                &      $ 9500 ^{+ 400 }_{- 300 }$        &     $ 8.33 \pm 0.04 $                &      $ -1.1 \pm 0.09 $                    &  10 \\
   33 & $''$                      &     H149$^{*}$              &          $ 100 \pm 100 $               &       $ - $                   &       $ 9200 ^{+ 900 }_{- 1000 }$     &      $ 12700 ^{+ 1900 }_{- 1200 }$     &     $ 8.26 ^{+ 0.17 }_{- 0.14 }$     &      $ -0.84 ^{+ 0.20}_{- 0.21 }$         &  10 \\
   34 & $''$                      &     H149$^{*}$              &          $ 100 \pm 100$               &       $ 40 \pm30$             &       $ 9300 \pm 100 $                &      $ 9200 ^{+ 300 }_{- 200 }$        &     $ 8.44 \pm 0.03 $                &      $ -1.1 \pm 0.07 $                    &   11 \\
   35 & $''$                      &     H185              &          $ <100$                       &       $ 60 \pm 50$            &       $ 9000 ^{+ 200 }_{- 300 }$      &      $ 9000 ^{+ 1100 }_{- 700 }$       &     $ 8.37 ^{+ 0.13 }_{- 0.15 }$     &      $ -0.98 ^{+ 0.21 }_{- 0.22 }$        &  10 \\
   36 &$''$                       &     H206              &          $ <100$                       &       $ 100 \pm 40 $          &       $ 8300 ^{+ 300 }_{- 400 }$      &      $ 8600 ^{+ 400 }_{- 300 }$        &     $ 8.41 ^{+ 0.07 }_{- 0.08 }$     &      $ -0.96 \pm 0.11 $                   &  10 \\
   37 &$''$                       &     H219              &          $ <100$                       &       $ 100 \pm 40$           &       $ 9700 \pm 200 $                &      $ 10900 ^{+ 1100 }_{- 800 }$      &     $ 8.20 ^{+ 0.08 }_{- 0.09 }$     &      $ -1.15 \pm 0.16 $                   &  10 \\
   38 &$''$                       &     H409              &          $ 200 \pm 100 $               &       $ - $                   &       $ 9600 ^{+ 400 }_{- 500 }$      &      $ 9900 ^{+ 1300 }_{- 800 }$       &     $ 8.37 \pm 0.08 $                &      $ -1.14 ^{+ 0.21 }_{- 0.22 }$        &  10 \\
   39 &$''$                       &     H416$^{*}$              &          $ 200 \pm 100 $               &       $ 300 \pm 100 $         &       $ 9400 \pm 100 $                &      $ 9300 \pm 200 $                  &     $ 8.43 \pm 0.02 $                &      $ -1.09 \pm 0.05 $                   &  11 \\
   40 & $''$                      &     H694              &          $ <100$                       &       $ 100 \pm 20 $          &       $ 8400 \pm 300 $                &      $ 7900 ^{+ 600 }_{- 400 }$        &     $ 8.53 ^{+ 0.10}_{- 0.11 }$      &      $ -0.98 ^{+ 0.15 }_{- 0.16 }$        &  10 \\
   41 & $''$                      &     H798              &          $ 100 \pm 50 $                &       $ 50 \pm 20$            &       $ 8600 \pm 100 $                &      $ 8400 ^{+ 500 }_{- 400 }$        &     $ 8.53 ^{+ 0.05 }_{- 0.06 }$     &      $ -1.02 \pm 0.12 $                   &  10 \\
   42 & $''$                      &     H875              &          $ <100$                       &       $ 100 \pm 40 $          &       $ 8800 ^{+ 400 }_{- 500 }$      &      $ 8200 ^{+ 500 }_{- 400 }$        &     $ 8.43 ^{+ 0.09 }_{- 0.11 }$     &      $ -0.93 \pm 0.14 $                   &  10 \\
   43 & $''$                      &     H1013$^{*}$       &          $  <100$                      &       $ - $                   &       $ 6700 ^{+ 400 }_{- 500 }$      &      $ 8100 \pm 200 $                  &     $ 8.60 ^{+ 0.08 }_{- 0.07 }$     &      $ -0.88 \pm 0.06 $                   &  12 \\
   44 & $''$                      &     H1013$^{*}$       &          $  <100$                      &       $ 100 \pm 60$           &       $ 9000 \pm 300 $                &      $ 9500 ^{+ 1000 }_{- 700 }$       &     $ 8.34 ^{+ 0.10}_{- 0.12 }$      &      $ -1.11 ^{+ 0.19 }_{- 0.20}$         &  10 \\
   45 & $''$                      &     H1013$^{*}$       &          $   <100$                     &       $ 100 \pm 40$           &       $ 7300 ^{+ 500 }_{- 700 }$      &      $ 7800 \pm 300 $                  &     $ 8.44 ^{+ 0.11 }_{- 0.08 }$     &      $ -0.79 \pm 0.10$                    &  7 \\
   46 & $''$                      &     H1052             &          $ 100 \pm 100 $               &       $ 200 \pm 0 40 $        &       $ 7700 \pm 100 $                &      $ 8400 \pm 200 $                  &     $ 8.58 \pm 0.02 $                &      $ -0.97 \pm 0.06 $                   &  10 \\
   47 & $''$                      &     H1104             &          $ 100 \pm 50 $                &       $ 200 \pm 0 30 $        &       $ 9300 \pm 100 $                &      $ 9200 ^{+ 1300 }_{- 800 }$       &     $ 8.37 ^{+ 0.11 }_{- 0.12 }$     &      $ -1.02 ^{+ 0.23 }_{- 0.25 }$        &  10 \\
   48 & $''$                      &     H1216             &          $ <100$                       &       $ <100$                 &       $ 10700 \pm 100 $               &      $ 10100 ^{+ 1600 }_{- 900 }$      &     $ 8.28 ^{+ 0.08 }_{- 0.07 }$     &      $ -1.31 ^{+ 0.23 }_{- 0.25 }$        &  10 \\
   49 & $''$                      &     NGC~5461$^{*}$    &          $ 200 ^{+ 200 }_{- 100 }$     &       $ 200 \pm 100 $         &       $ 8500 \pm 200 $                &      $ 9100 ^{+ 400 }_{- 300 }$        &     $ 8.42 \pm 0.04 $                &      $ -0.85 \pm 0.09 $                   &  7 \\
   50 & $''$                      &     NGC~5461         &          $<100 $                       &       $ 200 \pm 40 $          &       $ 8500 \pm 100 $                &      $ 8400 ^{+ 400 }_{- 300 }$        &     $ 8.50 \pm 0.06 $                &      $ -1.03 \pm 0.11 $                   &  10 \\
   51 & $''$                      &     NGC~5461         &          $ <100$                       &       $ 200 \pm 50$           &       $ 9100 \pm 200 $                &      $ 8400 ^{+ 700 }_{- 500 }$        &     $ 8.45 ^{+ 0.10}_{- 0.11 }$      &      $ -0.97 ^{+ 0.16 }_{- 0.17 }$        &  10 \\
   52 & $''$                      &     NGC~5461         &          $ 200 \pm 100 $               &       $ 200 \pm 100 $         &       $ 8700 \pm 100 $                &      $ 8800 \pm 200 $                  &     $ 8.49 \pm 0.02 $                &      $ -0.97 \pm 0.05 $                   &  10 \\
   53 & $''$                      &     NGC~5461         &          $ 100 \pm 2 $                 &       $ 200 \pm 1 $           &       $ 8500 \pm 40 $                  &      $ 8500 \pm 100 $                  &     $ 8.56 \pm 0.01 $                &      $ -1.01 \pm 0.04 $                   &  13 \\
   54 & $''$                      &     NGC~5471         &          $ 200 \pm 100 $               &       $ 200 \pm 100 $         &       $ 12700 \pm 200 $               &      $ 11100 ^{+ 1000 }_{- 700 }$      &     $ 8.15 \pm 0.03 $                &      $ -1.32 \pm 0.15 $                   &  10 \\
   55 & $''$                      &     NGC~5471B$^{*}$  &          $ 300 \pm 100 $               &       $ - $                   &       $ 14000 \pm 400 $               &      $ 12300 ^{+ 2100 }_{- 1200 }$     &     $ 7.93 \pm 0.08 $                &      $ -1.21 ^{+ 0.22 }_{- 0.23 }$        &  11 \\
   56 &  Mrk~35                  &    $-$                &          $ 200 \pm 30 $                &       $ - $                   &       $ 10100 \pm 100 $               &      $ 11000 ^{+ 600 }_{- 500 }$       &     $ 8.30 \pm 0.03 $                &      $ -1.26 \pm 0.09 $                   &  2 \\
   57 &  Mrk~1236                &    $-$                &          $ 100 \pm 30 $                &       $ - $                   &       $ 12100 \pm 100 $               &      $ 12900 ^{+ 2900 }_{- 1500 }$     &     $ 8.15 ^{+ 0.04 }_{- 0.03 }$     &      $ -1.2 ^{+ 0.25 }_{- 0.27 }$         &  2 \\
   58 &  Mrk~1259                &    $-$                &          $ 800 \pm 100 $               &       $ - $                   &       $ 10000 ^{+ 300 }_{- 400 }$     &      $ 8000 ^{+ 400 }_{- 300 }$        &     $ 8.40 \pm 0.07 $                &      $ -0.79 \pm 0.10$                    &  1 \\
   59 &  Mrk~1315                &    $-$                &          $ <100$                       &       $ - $                   &       $ 10900 \pm 100 $               &      $ 11900 ^{+ 2500 }_{- 1300 }$     &     $ 8.26 ^{+ 0.03 }_{- 0.02 }$     &      $ -1.37 ^{+ 0.26 }_{- 0.27 }$        &  2 \\
   60 &  Mrk~1329                &    $-$                &          $<100 $                       &       $ - $                   &       $ 10700 \pm 100 $               &      $ 11000 ^{+ 1400 }_{- 900 }$      &     $ 8.28 \pm 0.03 $                &      $ -1.4 ^{+ 0.19 }_{- 0.20}$          &  2 \\
   61 &  Mrk~450                 &    Mrk~450$-$1       &          $ 100 \pm 30 $                &       $ - $                   &       $ 11600 \pm 100 $               &      $ 10800 ^{+ 1400 }_{- 900 }$      &     $ 8.20 \pm 0.05 $                &      $ -1.35 \pm 0.20$                    &  2 \\
   62 &  MW$^2$                   &    HH202              &          $ 1800 ^{+ 700 }_{- 500 }$    &       $ 2000 ^{+ 500 }_{- 300 }$&       $ 8100 \pm 200 $              &      $ 9600 ^{+ 500 }_{- 400 }$        &     $ 8.50 \pm 0.04 $                &      $ -0.86 \pm 0.10$                    &  14 \\
   63 &  $''$                     &    HH202N             &          $ 1500 ^{+ 200 }_{- 100 }$    &       $ 1900 \pm 100 $        &       $ 8200 \pm 100 $                &      $ 9400 \pm 200 $                  &     $ 8.44 \pm 0.02 $                &      $ -0.77 \pm 0.05 $                   &  15 \\
   64 &  $''$                     &    HH202S             &          $ 3500 ^{+ 700 }_{- 500 }$    &       $ 5700 ^{+ 800 }_{- 600 }$&       $ 8300 ^{+ 100 }_{- 200 }$    &      $ 9800 \pm 200 $                  &     $ 8.44 \pm 0.03 $                &      $ -0.74 \pm 0.05 $                   &  15 \\
   65 &  $''$                     &    M8                 &          $ 1300 \pm 200 $              &       $ 1200 ^{+ 400 }_{- 300 }$&       $ 8000 \pm 100 $              &      $ 8400 \pm 100 $                  &     $ 8.45 ^{+ 0.02 }_{- 0.03 }$     &      $ -0.77 \pm 0.04 $                   &  16 \\
   66 &  $''$                     &    M16                &          $ 1100 \pm 200 $              &       $ 900 ^{+ 200 }_{- 100 }$ &       $ 7600 \pm 200 $              &      $ 8300 ^{+ 200 }_{- 100 }$        &     $ 8.54 \pm 0.03 $                &      $ -0.70\pm 0.05 $                    &  17 \\
   67 &  $''$                     &    M17                &          $ 400 \pm 100 $               &       $ 400 \pm 100 $         &       $ 7900 \pm 100 $                &      $ 8900 \pm 200 $                  &     $ 8.54 \pm 0.02 $                &      $ -0.92 \pm 0.06 $                   &  16 \\
   68 &  $''$                     &    M17                &          $ 500 ^{+ 200 }_{- 100 }$     &       $ - $                   &       $ 8000 \pm 200 $                &      $ 9200 ^{+ 400 }_{- 300 }$        &     $ 8.54 \pm 0.04 $                &      $ -0.86 \pm 0.10$                    &  4 \\
   69 &  $''$                     &    M20                &          $ 300 \pm 100 $               &       $ 200 \pm 50 $          &       $ 7700 ^{+ 200 }_{- 300 }$      &      $ 8300 \pm 100 $                  &     $ 8.53 \pm 0.03 $                &      $ -0.85 \pm 0.05 $                   &  17 \\
   70 &  $''$                     &    M42                &          $ 4700 ^{+ 3400 }_{- 1500 }$  &       $ 4400 ^{+ 1400 }_{- 900 }$&       $ 8300 \pm 40 $                &      $ 10400 \pm 200 $                 &     $ 8.51 \pm 0.01 $                &      $ -0.77 \pm 0.05 $                  &  18\\
   71 &  $''$                     &    NGC~2579A         &          $ 600 \pm 200 $               &       $ - $                   &       $ 9400 \pm 200 $                &      $ 11100 ^{+ 600 }_{- 500 }$       &     $ 8.34 \pm 0.04 $                &      $ -0.99 \pm 0.10$                    &  19 \\
   72 &  $''$                     &    NGC~2579B         &          $ 500 \pm 100 $               &       $ - $                   &       $ 9100 \pm 200 $                &      $ 9400 ^{+ 400 }_{- 300 }$        &     $ 8.45 \pm 0.04 $                &      $ -1.04 \pm 0.09 $                   &  19 \\
   73 &  $''$                     &    NGC~2579C         &          $ 700 \pm 100 $               &       $ - $                   &       $ 8500 \pm 200 $                &      $ 11200 ^{+ 700 }_{- 500 }$       &     $ 8.46 \pm 0.04 $                &      $ -0.94 \pm 0.11 $                   &  19 \\
   74 &  $''$                     &    NGC~2579ABC       &          $ 600 \pm 100 $               &       $ - $                   &       $ 8900 \pm 200 $                &      $ 10700 ^{+ 500 }_{- 400 }$       &     $ 8.42 \pm 0.03 $                &      $ -0.98 \pm 0.09 $                   &  19 \\
   75 &  $''$                     &    NGC~3576          &          $ 1100 ^{+ 400 }_{- 300 }$    &       $ 1300 \pm 200 $        &       $ 8400 \pm 100 $                &      $ 8800 \pm 200 $                  &     $ 8.53 \pm 0.02 $                &      $ -0.95 \pm 0.06 $                   &  20 \\
   76 &  $''$                     &    NGC~3576          &          $ 1100 ^{+ 300 }_{- 200 }$    &       $ 1100 ^{+ 300 }_{- 200 }$&       $ 8700 ^{+ 200 }_{- 300 }$    &      $ 9000 ^{+ 400 }_{- 300 }$        &     $ 8.49 \pm 0.04 $                &      $ -0.79 ^{+ 0.09 }_{- 0.10}$         &  4 \\
   77 &  $''$                     &    NGC~3603          &          $ 3100 ^{+ 1200 }_{- 700 }$   &       $ 2000 ^{+ 500 }_{- 300 }$&       $ 9000 \pm 100 $              &      $ 11300 ^{+ 600 }_{- 500 }$       &     $ 8.48 \pm 0.03 $                &      $ -0.82 \pm 0.09 $                   &  20 \\
   78 &  $''$                     &    NGC~7635A2          &          $ 100 \pm 40 $                &       $ - $                   &       $ 8000 \pm 500 $                &      $ 8100 ^{+ 600 }_{- 400 }$        &     $ 8.46 ^{+ 0.10}_{- 0.09 }$      &      $ -0.85 ^{+ 0.15 }_{- 0.16 }$        &  21 \\
   79 &  $''$                     &    NGC~7635A3          &          $ 100 \pm50$                  &       $ - $                   &       $ 7600 ^{+ 500 }_{- 600 }$      &      $ 8200 ^{+ 400 }_{- 300 }$        &     $ 8.51 ^{+ 0.12 }_{- 0.09 }$     &      $ -0.88 \pm 0.12 $                   &  21 \\
   80 &  $''$                     &    NGC~7635A4          &          $ 1500 ^{+ 200 }_{- 100 }$    &       $ - $                   &       $ 8700 ^{+ 400 }_{- 500 }$      &      $ 9100 \pm 100 $                  &     $ 8.24 \pm 0.03 $                &      $ -0.60\pm 0.03 $                    &  21 \\
   81 &  $''$                     &    S311               &          $ 300 \pm 100 $               &       $ 200 \pm 100 $         &       $ 8900 \pm 100 $                &      $ 9300 \pm 200 $                  &     $ 8.40 \pm 0.03 $                &      $ -0.94 \pm 0.05 $                   &  22 \\
   82 &  $''$                     &    S156               &          $ 900 \pm 30 $                &       $ - $                   &       $ 9000 ^{+ 300 }_{- 400 }$      &      $ 9400 \pm 400 $                  &     $ 8.33 ^{+ 0.07 }_{- 0.08 }$     &      $ -0.94 \pm 0.10$                    &  23 \\
   83 &  $''$                     &    S162               &          $ 1100 \pm 20 $               &       $ - $                   &       $ 9300 \pm 200 $                &      $ 9100 \pm 300 $                  &     $ 8.36 \pm 0.05 $                &      $ -0.94 \pm 0.07 $                   &  23 \\
   84 &  $''$                     &    S212               &          $ 200 \pm 30 $                &       $ - $                   &       $ 12000 \pm 400 $               &      $ 10700 ^{+ 500 }_{- 400 }$       &     $ 8.07 ^{+ 0.05 }_{- 0.06 }$     &      $ -1.13 \pm 0.09 $                   &  23 \\
   85 &  $''$                     &    Sh2-83             &          $ 300 \pm 100 $               &       $ - $                   &       $ 10300 \pm 400 $               &      $ 12000 ^{+ 600 }_{- 500 }$       &     $ 8.29 \pm 0.05 $                &      $ -0.81 \pm 0.10$                    &  24 \\
   86 &  $''$                     &    Sh2-100            &          $ 400 ^{+ 300 }_{- 200 }$     &       $ - $                   &       $ 8200 \pm 100 $                &      $ 8600 \pm 300 $                  &     $ 8.50 \pm 0.03 $                &      $ -0.93 \pm 0.09 $                   &  24 \\
   87 &  $''$                     &    Sh2-128            &          $ 500 \pm 100 $               &       $ - $                   &       $ 10000 \pm 300 $               &      $ 10600 \pm 200 $                 &     $ 8.21 ^{+ 0.04 }_{- 0.03 }$     &      $ -1.00\pm 0.05 $                    &  24 \\
   88 &  $''$                     &    Sh2-288            &          $ 400 ^{+ 300 }_{- 200 }$     &       $ - $                   &       $ 9200 \pm 500 $                &      $ 9400 \pm 300 $                  &     $ 8.32 \pm 0.06 $                &      $ -0.97 \pm 0.09 $                   &  24 \\
   89 &  $''$                     &    Sh2-298            &          $ 100 ^60$                    &       $ 60 \pm 30$            &       $ 11700 \pm 200 $               &      $ 11700 ^{+ 500 }_{- 400 }$       &     $ 8.42 \pm 0.04 $                &      $ -0.80\pm 0.08 $                    &  24 \\
   90 &  NGC~2366               &    NGC~2363$^{*}$          &          $ 100 \pm 100 $               &       $ 200 \pm 100 $         &       $ 16000 \pm 300 $               &      $ 13100 ^{+ 1500 }_{- 1000 }$     &     $ 7.78 \pm 0.02 $                &      $ -1.22 \pm 0.16 $                   &  7 \\
   91 & NGC~2403                &    HK~423            &          $ <100$                       &       $ - $                   &       $ 11300 \pm 100 $               &      $ 10500 ^{+ 2100 }_{- 1100 }$     &     $ 8.21 \pm 0.10$                 &      $ -1.43 ^{+ 0.27 }_{- 0.29 }$        &  25 \\
   92 & $''$                     &    VS~9              &          $ 100 \pm 100 $               &       $ - $                   &       $ 11000 \pm 100 $               &      $ 9900 ^{+ 600 }_{- 500 }$        &     $ 8.27 \pm 0.05 $                &      $ -1.4 \pm 0.12 $                    &  25 \\
   93 & $''$                     &    VS~24             &          $ 100 \pm 40 $                &       $ 200 \pm 20 $          &       $ 8000 \pm 400 $                &      $ 8300 ^{+ 400 }_{- 300 }$        &     $ 8.37 \pm 0.06 $                &      $ -0.94 ^{+ 0.09 }_{- 0.10}$         &  7 \\
   94 & $''$                     &    VS~35             &          $ <100$                       &       $ - $                   &       $ 8900 ^{+ 500 }_{- 600 }$      &      $ 8600 ^{+ 400 }_{- 300 }$        &     $ 8.42 \pm 0.07 $                &      $ -1.07 \pm 0.10$                    &  25 \\
   95 & $''$                     &    VS~38             &          $ <100$                       &       $ - $                   &       $ 9500 ^{+ 700 }_{- 800 }$      &      $ 7900 \pm 300 $                  &     $ 8.48 ^{+ 0.07 }_{- 0.08 }$     &      $ -1.12 \pm 0.10$                    &  25 \\
   96 & $''$                     &    VS~38             &          $ 50 \pm 40 $                 &       $ 100 \pm 20 $          &       $ 8700 \pm 300 $                &      $ 8100 ^{+ 500 }_{- 400 }$        &     $ 8.28 \pm 0.07 $                &      $ -0.97 \pm 0.14 $                   &  7 \\
   97 & $''$                     &    VS~44             &          $ 100 \pm 100 $               &       $ - $                   &       $ 8600 \pm 200 $                &      $ 9000 ^{+ 500 }_{- 400 }$        &     $ 8.41 \pm 0.05 $                &      $ -1.12 \pm 0.11 $                   &  25 \\
   98 & $''$                     &    VS~44             &          $ 100 \pm 50 $                &       $ 100 \pm 20 $          &       $ 8200 \pm 200 $                &      $ 8900 \pm 300 $                  &     $ 8.36 \pm 0.04 $                &      $ -0.95 \pm 0.08 $                   &  7 \\
   99 &  NGC~300                 &      2                &          $ <100$                       &       $ - $                   &       $ 11900 \pm 300 $               &      $ 12200 ^{+ 1300 }_{- 900 }$      &     $ 8.12 \pm 0.04 $                &      $ -1.42 \pm 0.16 $                   &  26 \\
   100&  $''$                     &      8                &          $  <100$                      &       $ - $                   &       $ 9400 \pm 400 $                &      $ 9900 ^{+ 800 }_{- 600 }$        &     $ 8.24 ^{+ 0.08 }_{- 0.09 }$     &      $ -1.18 \pm 0.15 $                   &  26 \\
   101&  $''$                     &     10                &          $ <100 $                      &       $ - $                   &       $ 8600 \pm 200 $                &      $ 9200 ^{+ 400 }_{- 300 }$        &     $ 8.39 \pm 0.04 $                &      $ -1.25 \pm 0.10$                    &  26 \\
   102&  $''$                     &     14$^{*}$          &          $  <100$                      &       $ - $                   &       $ 8700 \pm 200 $                &      $ 8600 \pm 300 $                  &     $ 8.45 \pm 0.05 $                &      $ -1.12 ^{+ 0.08 }_{- 0.09 }$        &  26 \\
   103&  $''$                     &     17$^{*}$          &          $ <100$                       &       $ - $                   &       $ 8100 \pm 200 $                &      $ 9300 ^{+ 500 }_{- 400 }$        &     $ 8.41 \pm 0.05 $                &      $ -1.16 \pm 0.12 $                   &  26 \\
   104&  $''$                     &     19$^{*}$          &          $ <100$                       &       $ - $                   &       $ 8500 \pm 200 $                &      $ 8900 ^{+ 500 }_{- 400 }$        &     $ 8.36 ^{+ 0.05 }_{- 0.06 }$     &      $ -1.23 ^{+ 0.11 }_{- 0.12 }$        &  26 \\
   105&  $''$                     &     20$^{*}$          &          $ <100 $                      &       $ - $                   &       $ 8100 \pm 200 $                &      $ 9100 \pm 400 $                  &     $ 8.41 \pm 0.04 $                &      $ -1.07 \pm 0.11 $                   &  26 \\
   106&  $''$                     &     23$^{*}$          &          $ <100$                       &       $ - $                   &       $ 8000 ^{+ 200 }_{- 300 }$      &      $ 8700 ^{+ 300 }_{- 200 }$        &     $ 8.46 \pm 0.05 $                &      $ -1.13 \pm 0.08 $                   &  26 \\
   107&  $''$                     &     24$^{*}$          &          $ <100$                       &       $ - $                   &       $ 8300 \pm 200 $                &      $ 9100 \pm 300 $                  &     $ 8.38 \pm 0.04 $                &      $ -1.08 \pm 0.09 $                   &  26 \\
   108&  $''$                     &     26$^{*}$          &          $ <100$                       &       $ - $                   &       $ 9000 \pm 200 $                &      $ 9600 ^{+ 500 }_{- 400 }$        &     $ 8.32 \pm 0.05 $                &      $ -1.15 \pm 0.11 $                   &  26 \\
   109&  $''$                     &     27                &          $ <100$                       &       $ - $                   &       $ 11000 \pm 300 $               &      $ 10600 ^{+ 700 }_{- 500 }$       &     $ 8.16 ^{+ 0.07 }_{- 0.08 }$     &      $ -1.23 \pm 0.12 $                   &  26 \\
   110&  $''$                     &     28                &          $ <100$                       &       $ - $                   &       $ 10500 \pm 300 $               &      $ 11400 ^{+ 1600 }_{- 1000 }$     &     $ 8.15 \pm 0.09 $                &      $ -1.30 \pm 0.21 $                   &  26 \\
   111&  $''$                     &     R14               &          $ <100$                       &       $ <100$                 &       $ 8200 \pm 400 $                &      $ 8300 ^{+ 2100 }_{- 900 }$       &     $ 8.50 ^{+ 0.17 }_{- 0.21 }$     &      $ -1.17 ^{+ 0.34 }_{- 0.39 }$        &  8 \\
   112&  $''$                     &     R23               &          $ <100$                       &       $ <100$                 &       $ 7800 \pm400  $      &      $ 8700 ^{+ 1700 }_{- 900 }$                 &     $ 8.47 ^{+ 0.12 }_{- 0.13 }$     &      $ -1.11 ^{+ 0.29 }_{- 0.32 }$        &  8 \\
   113&  NGC~3310                &     1                 &          $ 100 \pm 10 $                &       $ - $                   &       $ 9100 ^{+ 900 }_{- 1000 }$     &      $ 10100 ^{+ 900 }_{- 600 }$       &     $ 8.34 ^{+ 0.13 }_{- 0.11 }$     &      $ -0.97 ^{+ 0.15 }_{- 0.16 }$        &  27 \\
   114&  $''$                     &     4                 &          $ 100 \pm 20 $                &       $ - $                   &       $ 10200 \pm 500 $               &      $ 9300 ^{+ 800 }_{- 600 }$        &     $ 8.36 ^{+ 0.09 }_{- 0.10}$      &      $ -1.05 \pm 0.16 $                   &  27 \\
   115&  $''$                     &     7                 &          $ 100 \pm 10 $                &       $ - $                   &       $ 11200 ^{+ 700 }_{- 800 }$     &      $ 9800 ^{+ 1000 }_{- 700 }$       &     $ 8.18 \pm 0.11 $                &      $ -0.89 ^{+ 0.17 }_{- 0.18 }$        &  27 \\
   116&  $''$                     &     8                 &          $ 100 \pm 20 $                &       $ - $                   &       $ 10700 \pm 800 $               &      $ 9700 ^{+ 600 }_{- 500 }$        &     $ 8.27 \pm 0.08 $                &      $ -0.97 \pm 0.12 $                   &  27 \\
   117&  $''$                     &     13                &          $ 60 \pm 10 $                 &       $ - $                   &       $ 10600 \pm 800 $               &      $ 11300 ^{+ 500 }_{- 400 }$       &     $ 8.10 ^{+ 0.07 }_{- 0.06 }$     &      $ -0.87 \pm 0.08 $                   &  27 \\
   118&  $''$                     &     15                &          $ 20 \pm 10$                  &       $ - $                   &       $ 11400 ^{+ 600 }_{- 700 }$     &      $ 10100 ^{+ 800 }_{- 600 }$       &     $ 8.20 ^{+ 0.08 }_{- 0.09 }$     &      $ -0.96 ^{+ 0.13 }_{- 0.14 }$        &  27 \\
   119&  $''$                     &     16                &          $ 100 \pm 10 $                &       $ - $                   &       $ 11600 \pm 700 $               &      $ 11400 ^{+ 1300 }_{- 900 }$      &     $ 8.05 ^{+ 0.09 }_{- 0.10}$      &      $ -0.93 ^{+ 0.17 }_{- 0.18 }$        &  27 \\
   120&  $''$                     &     21                &          $ 20  \pm 20$                &       $ - $                   &       $ 12700 \pm 700 $               &      $ 12100 ^{+ 1400 }_{- 1000 }$     &     $ 7.96 ^{+ 0.10}_{- 0.11 }$      &      $ -0.91 ^{+ 0.17 }_{- 0.18 }$        &   27\\
   121&  NGC~5253                &     C1                &          $ 500 \pm 50 $                &       $ - $                   &       $ 12200 \pm 100 $               &      $ 11400 \pm 100 $                 &     $ 8.16 \pm 0.01 $                &      $ -0.82 ^{+ 0.02 }_{- 0.03 }$        &  1 \\
   122&  $''$                     &     C2                &          $ 200 \pm 30 $                &       $ - $                   &       $ 10200 \pm 100 $               &      $ 11000 \pm 400 $                 &     $ 8.27 \pm 0.01 $                &      $ -1.23 \pm 0.07 $                   &  1 \\
   123&  $''$                     &     HII1$^{*}$              &          $ 400 \pm 100 $               &       $ 300 \pm 100 $         &       $ 11900 \pm 200 $               &      $ 10800 ^{+ 600 }_{- 500 }$       &     $ 8.21 \pm 0.03 $                &      $ -0.93 \pm 0.10$                    &  28 \\
   124&  $''$                     &     HII2$^{*}$              &          $ 400 \pm 100 $               &       $ 300 \pm 100 $         &       $ 11800 \pm 200 $               &      $ 10700 ^{+ 700 }_{- 500 }$       &     $ 8.21 \pm 0.03 $                &      $ -0.88 \pm 0.11 $                   &  28 \\
   125&  $''$                     &     P2                &          $ 800 \pm 100 $               &       $ - $                   &       $ 12300 \pm 100 $               &      $ 11200 \pm 200 $                 &     $ 8.17 \pm 0.01 $                &      $ -0.78 ^{+ 0.03 }_{- 0.04 }$        &  1 \\
   126&  $''$                     &     UV1$^{*}$               &          $ 300 \pm 100 $               &       $ 100 \pm$              &       $ 10800 \pm 200 $               &      $ 10000 ^{+ 800 }_{- 600 }$       &     $ 8.29 ^{+ 0.05 }_{- 0.04 }$     &      $ -1.42 \pm 0.15 $                   &  28 \\
   127&  $''$                     &     NGC~5408         &          $ 200 \pm 100 $               &       $ 200 \pm 100 $         &       $ 15500 \pm 400 $               &      $ 11800 ^{+ 1000 }_{- 700 }$      &     $ 7.87 \pm 0.03 $                &      $ -1.55 \pm 0.14 $                   &  29 \\
   128&  NGC~628                 &    $+$31.6$-$191.1    &          $ 50 \pm  20 $                &       $ 200 \pm 50 $          &       $ 8400 ^{+ 400 }_{- 500 }$      &      $ 8500 ^{+ 700 }_{- 500 }$        &     $ 8.44 ^{+ 0.09 }_{- 0.10}$      &      $ -1.00^{+ 0.16 }_{- 0.17 }$         &  30 \\
   129&  $''$                     &    $-$42.8$-$158.2    &          $ 100 \pm 30 $                &       $ <100$                 &       $ 8300 \pm 400 $                &      $ 8200 ^{+ 800 }_{- 600 }$        &     $ 8.45 ^{+ 0.11 }_{- 0.12 }$     &      $ -0.99 \pm 0.20$                    &  30 \\
   130&  $''$                     &    $-$90$+$186        &          $ 50 \pm 30 $                 &       $ - $                   &       $ 9400 \pm 500 $                &      $ 8800 \pm 200 $                  &     $ 8.39 \pm 0.05 $                &      $ -1.05 \pm 0.06 $                   &  25 \\
   131&  $''$                     &    $-$90.1$+$190.20   &          $ 100 \pm 30 $                &       $ 300 \pm 40 $          &       $ 8800 \pm 400 $                &      $ 8500 ^{+ 700 }_{- 500 }$        &     $ 8.47 ^{+ 0.10}_{- 0.11 }$      &      $ -1.09 \pm 0.16 $                   &  30 \\
   132&  $''$                     &    $+$131.9$+$18.5    &          $ 300 \pm 40 $                &       $ 200 \pm 30 $          &       $ 10800 ^{+ 400 }_{- 500 }$     &      $ 7800 ^{+ 500 }_{- 400 }$        &     $ 8.43 ^{+ 0.10}_{- 0.11 }$      &      $ -0.85 \pm 0.13 $                   &  30 \\
   133&  $''$                     &    $+$151.0$+$22.3    &          $ 100 \pm 30 $                &       $ <100$                 &       $ 9200 ^{+ 600 }_{- 700 }$      &      $ 7900 ^{+ 600 }_{- 400 }$        &     $ 8.44 ^{+ 0.10}_{- 0.11 }$      &      $ -0.86 \pm 0.16 $                   &  30 \\
   134&  $''$                     &    $-$184.7$+$83.4    &          $ 100 \pm 30 $                &       $ 100 \pm 20 $          &       $ 9400 \pm 400 $                &      $ 8000 ^{+ 600 }_{- 400 }$        &     $ 8.53 ^{+ 0.11 }_{- 0.13 }$     &      $ -1.06 \pm 0.16 $                   &  30 \\
   135&  $''$                     &    $-$190$+$180       &          $ 100 \pm 50 $                &       $ - $                   &       $ 9200 \pm 500 $                &      $ 8400 \pm 200 $                  &     $ 8.44 \pm 0.04 $                &      $ -1.03 \pm 0.06 $                   &  25 \\
   136&  $''$                     &    $-$200.6$-$4.2     &          $ <100$                       &       $ <100$                 &       $ 9000 \pm 400 $                &      $ 9100 ^{+ 1600 }_{- 900 }$       &     $ 8.30 ^{+ 0.15 }_{- 0.17 }$     &      $ -0.96 ^{+ 0.26 }_{- 0.29 }$        &  30 \\
   137&  $''$                     &    $+$252.1$-$92.1    &          $<100 $                       &       $ <100$                 &       $ 11900 \pm 800 $               &      $ 12000 ^{+ 1900 }_{- 1200 }$     &     $ 7.97 \pm 0.10$                 &      $ -0.96 ^{+ 0.21 }_{- 0.23 }$        &  30 \\
   138&  NGC~6822                &      V                &          $ 100 \pm 30 $                &       $ - $                   &       $ 11300 \pm 100 $               &      $ 11900 ^{+ 600 }_{- 500 }$       &     $ 8.16 \pm 0.01 $                &      $ -1.35 \pm 0.09 $                   &  1 \\
   139&  $''$                     &     HV                &          $ <100$                       &       $ 100 \pm 100 $         &       $ 11500 \pm 200 $               &      $ 11500 ^{+ 2000 }_{- 1100 }$     &     $ 8.17 \pm 0.04 $                &      $ -1.45 ^{+ 0.23 }_{- 0.24 }$        &  29 \\
   140&  SHOC~011$^{3}$          &     (SDSS)$^{6}$$^{*}$      &          $ 100 \pm 100 $             &       $ - $                   &       $ 11200 \pm 200 $               &      $ 12800 ^{+ 1300 }_{- 900 }$      &     $ 8.14 \pm 0.03 $                &      $ -0.94 \pm 0.15 $                   &   31\\
   141&  $''$                     &     (WHT)$^{7}$$^{*}$      &          $ 100 \pm 100 $              &       $ - $                   &       $ 12500 \pm 300 $               &      $ 11100 ^{+ 1200 }_{- 800 }$      &     $ 8.06 \pm 0.05 $                &      $ -0.95 \pm 0.17 $                   &  31 \\
   142&  SHOC~575$^{4}$$^{*}$          &     $-$               &          $ 100 \pm 50$                &       $ - $                   &       $ 12500 \pm 200 $               &      $ 13200 ^{+ 800 }_{- 600 }$       &     $ 8.05 \pm 0.02 $                &      $ -0.95 \pm 0.09 $                   &  32 \\
   143&  SMC$^5$                  &     N66               &          $ <100$                       &       $ <100$                 &       $ 12600 \pm 500 $               &      $ 12800 ^{+ 800 }_{- 600 }$       &     $ 8.02 \pm 0.05 $                &      $ -1.45 \pm 0.10$                    &  4 \\
   144&  $''$                     &     N66A              &          $ 200 \pm 100 $               &       $ 100 \pm 100 $         &       $ 12500 \pm 200 $               &      $ 12200 ^{+ 500 }_{- 400 }$       &     $ 8.00 \pm 0.02 $                &      $ -1.5 \pm 0.07 $                    &  5 \\
   145&  $''$                     &     N81               &          $ 300 \pm 100 $               &       $ 400 ^{+ 200 }_{- 100 }$ &       $ 12700 \pm 200 $             &      $ 11800 ^{+ 400 }_{- 300 }$       &     $ 8.03 \pm 0.02 $                &      $ -1.59 \pm 0.07 $                   &  5 \\
   146&  $''$                     &     N88A              &          $ 2200 ^{+ 2400 }_{- 900 }$   &       $ 2000 ^{+ 2100 }_{- 800 }$&       $ 14900 \pm 500 $             &      $ 13400 ^{+ 1500 }_{- 1100 }$     &     $ 7.91 \pm 0.04 $                &      $ -1.43 \pm 0.17 $                  &  5\\
   147&  $''$                     &     NGC~456 No.1     &          $ 300 \pm 30 $                &       $ - $                   &       $ 12200 \pm 100 $               &      $ 11900 \pm 300 $                 &     $ 8.05 \pm 0.02 $                &      $ -1.58 \pm 0.05 $                   &  1 \\
   148&  $''$                     &     NGC~456 No.2     &          $ 100 \pm 30 $                &       $ - $                   &       $ 11900 \pm 100 $               &      $ 10900 ^{+ 1300 }_{- 900 }$      &     $ 8.08 ^{+ 0.05 }_{- 0.04 }$     &      $ -1.59 ^{+ 0.18 }_{- 0.19 }$        &  1 \\
   149&  $''$                     &     NGC~456 No.3     &          $ 100 \pm 30 $                &       $ - $                   &       $ 12000 \pm 100 $               &      $ 12100 ^{+ 1200 }_{- 800 }$      &     $ 8.03 \pm 0.03 $                &      $ -1.61 \pm 0.15 $                   &  1 \\
   150&  $''$                     &     NGC~456 No.1     &          $ 100 \pm 100 $               &       $ 100 \pm 20 $          &       $ 12500 \pm 300 $               &      $ 10700 ^{+ 1900 }_{- 1100 }$     &     $ 8.02 \pm 0.10$                 &      $ -1.34 ^{+ 0.25 }_{- 0.26 }$        &  33 \\
   151&  $''$                     &     NGC~456 No.2     &          $ 200 \pm 100 $               &       $ 200 \pm 10 $          &       $ 12000 \pm 200 $               &      $ 11200 ^{+ 1300 }_{- 900 }$      &     $ 8.06 \pm 0.05 $                &      $ -1.49 ^{+ 0.18 }_{- 0.19 }$        &  33 \\
   152&  TOL~89                  &     No.1              &          $ 100 \pm 30 $                &       $ - $                   &       $ 10200 \pm 100 $               &      $ 10700 \pm 400 $                 &     $ 8.32 \pm 0.02 $                &      $ -1.23 ^{+ 0.08 }_{- 0.07 }$        &  1\\
   153&  TOL~1457$-$262          &     $-$               &          $ 100 \pm 30 $                &       $ - $                   &       $ 11800 \pm 100 $               &      $ 9300 ^{+ 400 }_{- 300 }$        &     $ 8.41 \pm 0.04 $                &      $ -1.78 \pm 0.09 $                   &  1 \\
   154&  TOL~2138$-$405          &     No.1              &          $ 300 \pm 30 $                &       $ - $                   &       $ 13800 \pm 100 $               &      $ 11800 ^{+ 1300 }_{- 900 }$      &     $ 8.05 \pm 0.03 $                &      $ -1.15 ^{+ 0.16 }_{- 0.17 }$        &  1 \\
\hline\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lcllcccccc}
\caption{Our calculated values for the oxygen abundances using T$_\mathrm{e}$ and the R, S, ONS, C, O3N2, and N2 strong-line methods for the sample of extragalactic \ion{H}{ii} regions.}\label{Methods}\\

\hline
& & & & & &12+log(O/H)  & &\\
\multicolumn{1}{l}{ID}& \multicolumn{1}{c}{Galaxy} & \multicolumn{1}{l}{Region} & \multicolumn{1}{c}{T$_\mathrm{e}$} &
 \multicolumn{1}{c}{R}  & \multicolumn{1}{c}{S} &\multicolumn{1}{c}{ONS} &
\multicolumn{1}{c}{C} &
\multicolumn{1}{c}{O3N2} & \multicolumn{1}{c}{N2} \\ 
\hline
\hline
\endfirsthead
\multicolumn{8}{c}{{\small \tablename\ \thetable}{}: \footnotesize (continued)}\\
\hline
& & & & &  & 12+log(O/H)&&\\
\multicolumn{1}{l}{ID}& \multicolumn{1}{c}{Galaxy} & \multicolumn{1}{l}{Region} & \multicolumn{1}{c}{T$_\mathrm{e}$} &
 \multicolumn{1}{c}{R}  & \multicolumn{1}{c}{S} & \multicolumn{1}{c}{ONS} &
\multicolumn{1}{c}{C} &
\multicolumn{1}{c}{O3N2} & \multicolumn{1}{c}{N2} \\ 
\hline
\endhead

\hline 
\endfoot

\hline
\endlastfoot

       1 &  He~2-10                     &    C                  &        $ 8.46 ^{+ 0.03 }_{- 0.04 }$       &     8.60$\pm$0.10  &   8.59$\pm$0.10                             &    8.49$\pm$0.10   &   8.50 $\pm$0.10    &    8.39$\pm$0.18   &   8.52$\pm$0.16   \\
       2 &  HS 0924+3821                &    $-$                &        $ 8.04 \pm 0.04 $                  &     8.18$\pm$0.10  &   8.18$\pm$0.10                             &    8.17$\pm$0.10   &   8.11 $\pm$0.10    &    $-$   &   8.14$\pm$0.16   \\
       3 &  HS 1213+3636A               &    $-$                &        $ 8.13 ^{+ 0.09 }_{- 0.08 }$       &     8.09$\pm$0.10  &   8.08$\pm$0.10                             &    8.22$\pm$0.10   &   8.23 $\pm$0.10    &    8.17$\pm$0.18   &   8.18$\pm$0.16   \\
       4 &  J1253$-$0312                &    $-$                &        $ 8.03 \pm 0.01 $                  &     8.33$\pm$0.10  &   8.34$\pm$0.10                             &    8.41$\pm$0.10   &   8.29 $\pm$0.10    &    $-$   &   8.13$\pm$0.16   \\
       5 &  LMC 	                    &    30~Doradus       &       $ 8.36 \pm 0.01 $                   &     8.13$\pm$0.10  &   8.16$\pm$0.10                             &    8.25$\pm$0.10   &   8.25 $\pm$0.10    &    $-$   &   8.10$\pm$0.16   \\
       6 &  $''$                        &    30~Doradus         &        $ 8.30 \pm 0.05 $                  &     8.07$\pm$0.10  &   8.09$\pm$0.10                             &    8.21$\pm$0.10   &   8.23 $\pm$0.10    &    $-$   &   8.03$\pm$0.16   \\
       7 &  $''$                        &    IC~2111            &       $ 8.43 \pm 0.03 $                   &     8.18$\pm$0.10  &   8.29$\pm$0.10                             &    8.31$\pm$0.10   &   8.32 $\pm$0.10    &    8.19$\pm$0.18   &   8.23$\pm$0.16   \\
       8 &  $''$                        &    N11B               &        $ 8.40 \pm 0.05 $                  &     8.07$\pm$0.10  &   8.07$\pm$0.10                             &    8.23$\pm$0.10   &   8.22 $\pm$0.10    &    $-$   &   8.15$\pm$0.16   \\
       9 &  $''$                        &    N11B               &        $ 8.39 \pm 0.02 $                  &     8.21$\pm$0.10  &   8.28$\pm$0.10                             &    8.29$\pm$0.10   &   8.29 $\pm$0.10    &    8.18$\pm$0.18   &   8.21$\pm$0.16   \\
      10 &  $''$                        &    N44C               &        $ 8.28 \pm 0.03 $                  &     8.14$\pm$0.10  &   8.10$\pm$0.10                             &    8.15$\pm$0.10   &   8.06 $\pm$0.10    &    $-$  &   $-$   \\
      11 &  $''$                        &    NGC~1714           &       $ 8.36 \pm 0.03 $                   &     8.01$\pm$0.10  &   8.05$\pm$0.10                            &    8.20$\pm$0.10   &   8.25 $\pm$0.10    &    $-$  &   8.06$\pm$0.16   \\
      12 &  M31                         &    17                 &        $ 8.46 \pm 0.08 $                  &     8.53$\pm$0.10  &   8.53$\pm$0.10                             &    8.55$\pm$0.10   &   8.50 $\pm$0.10    &    8.38$\pm$0.18   &   8.44$\pm$0.16   \\
      13 &  $''$                        &    25                 &        $ 8.32 \pm 0.05 $                  &     8.39$\pm$0.10  &   8.40$\pm$0.10                             &    8.46$\pm$0.10   &   8.42 $\pm$0.10    &    8.24$\pm$0.18   &   8.30$\pm$0.16   \\
      14 &  $''$                        &    26                 &        $ 8.32 ^{+ 0.07 }_{- 0.06 }$       &     8.43$\pm$0.10  &   8.44$\pm$0.10                             &    8.52$\pm$0.10   &   8.42 $\pm$0.10    &    8.30$\pm$0.18   &   8.39$\pm$0.16   \\
     15 &  $''$                        &    35                 &        $ 8.43 \pm 0.06 $                  &     8.41$\pm$0.10  &   8.39$\pm$0.10                             &    8.47$\pm$0.10   &   8.37 $\pm$0.10    &    8.22$\pm$0.18   &   8.31$\pm$0.16   \\
  16 &  $''$                        &    K932               &        $ 8.44 \pm 0.03 $                  &     8.40$\pm$0.10  &   8.41$\pm$0.10                             &    8.49$\pm$0.10   &   8.43 $\pm$0.10    &    8.23$\pm$0.18   &   8.30$\pm$0.16   \\
  17 &  M33                         &    BCLMP~290          &       $ 8.44 ^{+ 0.13 }_{- 0.10}$         &     8.30$\pm$0.10  &   8.34$\pm$0.10                            &    8.35$\pm$0.10   &   8.36 $\pm$0.10    &    8.26$\pm$0.18   &   8.27$\pm$0.16   \\
  18 &  $''$                        &    BCLMP~626          &       $ 8.28 \pm0.34$                     &     8.24$\pm$0.10  &   8.26$\pm$0.10                            &    8.27$\pm$0.10   &   8.29 $\pm$0.10    &    8.26$\pm$0.18   &   8.26$\pm$0.16   \\
  19 &  $''$                        &    IC~131             &       $ 8.48 ^{+ 0.14 }_{- 0.13 }$        &     8.31$\pm$0.10  &   8.24$\pm$0.10                            &    8.27$\pm$0.10   &   8.20 $\pm$0.10    &    8.20$\pm$0.18   &   8.25$\pm$0.16   \\
  20 &  $''$                        &    IC~132             &       $ 8.30 ^{+ 0.07 }_{- 0.06 }$        &     8.08$\pm$0.10  &   8.04$\pm$0.10                            &    8.18$\pm$0.10   &   8.05 $\pm$0.10    &    8.02$\pm$0.18   &   $-$   \\
  21 &  $''$                        &    NGC~588            &       $ 8.23 \pm 0.05 $                   &     8.03$\pm$0.10  &   8.02$\pm$0.10                            &    8.12$\pm$0.10   &   8.00 $\pm$0.10    &    8.06$\pm$0.18   &   8.03$\pm$0.16   \\
  22 &  $''$                        &    NGC~595            &       $ 8.44 ^{+ 0.05 }_{- 0.04 }$        &     8.39$\pm$0.10  &   8.49$\pm$0.10                            &    8.52$\pm$0.10   &   8.51 $\pm$0.10    &    8.37$\pm$0.18   &   8.37$\pm$0.16   \\
  23 &  $''$                        &    NGC~604            &       $ 8.39 \pm 0.03 $                   &     8.40$\pm$0.10  &   8.34$\pm$0.10                            &    8.36$\pm$0.10   &   8.33 $\pm$0.10    &    8.25$\pm$0.18   &   8.27$\pm$0.16   \\
  24 &  M81                         &     21$^{*}$          &       $ 8.17 \pm0.15$                     &     8.43$\pm$0.10  &   8.38$\pm$0.10                             &    8.48$\pm$0.10   &   8.33 $\pm$0.10    &    8.20$\pm$0.18   &   8.34$\pm$0.16   \\
  25 &  $''$                        &     disc1$^{*}$       &        $ 8.88 ^{+ 0.28 }_{- 0.19 }$       &     8.61$\pm$0.10  &   8.60$\pm$0.10                             &    8.45$\pm$0.10   &   8.49 $\pm$0.10    &    8.47$\pm$0.18   &   8.56$\pm$0.16   \\
  26 &  $''$                        &     disc3             &        $ 8.62 ^{+ 0.21 }_{- 0.25 }$       &     8.54$\pm$0.10  &   8.53$\pm$0.10                             &    8.42$\pm$0.10   &   8.43 $\pm$0.10    &    8.32$\pm$0.18   &   8.48$\pm$0.16   \\
  27 &  M101                        &     H71               &        $ 8.22 \pm 0.09 $                  &     8.17$\pm$0.10  &   8.21$\pm$0.10                             &    8.23$\pm$0.10   &   8.19 $\pm$0.10    &    8.16$\pm$0.18   &   8.21$\pm$0.16   \\
  28 & $''$                         &     H98               &        $ 8.29 ^{+ 0.07 }_{- 0.06 }$       &     8.26$\pm$0.10  &   8.25$\pm$0.10                             &    8.29$\pm$0.10   &   8.25 $\pm$0.10    &    8.16$\pm$0.18   &   8.21$\pm$0.16   \\
  29 & $''$                         &     H128$^{*}$        &        $ 8.36 \pm 0.02 $                  &     8.33$\pm$0.10  &   8.30$\pm$0.10                             &    8.35$\pm$0.10   &   8.28 $\pm$0.10    &    8.17$\pm$0.18   &   8.23$\pm$0.16   \\
  30 & $''$                         &     H140              &        $ 8.42 ^{+ 0.09 }_{- 0.10}$        &     8.43$\pm$0.10  &   8.39$\pm$0.10                             &    8.44$\pm$0.10   &   8.34 $\pm$0.10    &    8.36$\pm$0.18   &   8.42$\pm$0.16   \\
  31 & $''$                         &     H143$^{*}$        &        $ 8.04 \pm 0.08 $                  &     8.35$\pm$0.10  &   8.32$\pm$0.10                             &    8.37$\pm$0.10   &   8.29 $\pm$0.10    &    8.24$\pm$0.18   &   8.31$\pm$0.16   \\
  32 & $''$                         &     H143$^{*}$        &        $ 8.33 \pm 0.04 $                  &     8.35$\pm$0.10  &   8.33$\pm$0.10                             &    8.38$\pm$0.10   &   8.28 $\pm$0.10    &    8.25$\pm$0.18   &   8.33$\pm$0.16   \\
  33 & $''$                         &     H149$^{*}$        &        $ 8.26 ^{+ 0.17 }_{- 0.14 }$       &     8.38$\pm$0.10  &   8.35$\pm$0.10                             &    8.41$\pm$0.10   &   8.30 $\pm$0.10    &    8.23$\pm$0.18   &   8.33$\pm$0.16   \\
  34 & $''$                         &     H149$^{*}$        &       $ 8.44 \pm 0.03 $                   &     8.36$\pm$0.10  &   8.34$\pm$0.10                             &    8.40$\pm$0.10   &   8.30 $\pm$0.10    &    8.23$\pm$0.18   &   8.32$\pm$0.16   \\
  35 & $''$                         &     H185              &        $ 8.37 ^{+ 0.13 }_{- 0.15 }$       &     8.44$\pm$0.10  &   8.44$\pm$0.10                             &    8.45$\pm$0.10   &   8.38 $\pm$0.10    &    8.38$\pm$0.18   &   8.44$\pm$0.16   \\
  36 &$''$                          &     H206              &        $ 8.41 ^{+ 0.07 }_{- 0.08 }$       &     8.46$\pm$0.10  &   8.45$\pm$0.10                             &    8.47$\pm$0.10   &   8.44 $\pm$0.10    &    8.41$\pm$0.18   &   8.46$\pm$0.16   \\
  37 &$''$                          &     H219              &        $ 8.20 ^{+ 0.08 }_{- 0.09 }$       &     8.27$\pm$0.10  &   8.35$\pm$0.10                             &    8.40$\pm$0.10   &   8.35 $\pm$0.10    &    8.32$\pm$0.18   &   8.36$\pm$0.16   \\
  38 &$''$                          &     H409              &        $ 8.37 \pm 0.08 $                  &     8.31$\pm$0.10  &   8.31$\pm$0.10                             &    8.35$\pm$0.10   &   8.28 $\pm$0.10    &    8.19$\pm$0.18   &   8.27$\pm$0.16   \\
  39 &$''$                          &     H416$^{*}$        &        $ 8.43 \pm 0.02 $                  &     8.36$\pm$0.10  &   8.34$\pm$0.10                             &    8.41$\pm$0.10   &   8.29 $\pm$0.10    &    8.19$\pm$0.18   &   8.28$\pm$0.16   \\
  40 & $''$                         &     H694              &        $ 8.53 ^{+ 0.10}_{- 0.11 }$        &     8.48$\pm$0.10  &   8.50$\pm$0.10                             &    8.48$\pm$0.10   &   8.45 $\pm$0.10    &    8.38$\pm$0.18   &   8.45$\pm$0.16   \\
  41 & $''$                         &     H798              &        $ 8.53 ^{+ 0.05 }_{- 0.06 }$       &     8.44$\pm$0.10  &   8.43$\pm$0.10                             &    8.51$\pm$0.10   &   8.39 $\pm$0.10    &    8.28$\pm$0.18   &   8.38$\pm$0.16   \\
  42 & $''$                         &     H875              &        $ 8.43 ^{+ 0.09 }_{- 0.11 }$       &     8.49$\pm$0.10  &   8.46$\pm$0.10                             &    8.48$\pm$0.10   &   8.42 $\pm$0.10    &    8.42$\pm$0.18   &   8.46$\pm$0.16   \\
  43 & $''$                         &     H1013$^{*}$       &        $ 8.60 ^{+ 0.08 }_{- 0.07 }$       &     8.51$\pm$0.10  &   8.55$\pm$0.10                             &    8.49$\pm$0.10   &   8.52 $\pm$0.10    &    8.40$\pm$0.18   &   8.46$\pm$0.16   \\
  44 & $''$                         &     H1013$^{*}$       &        $ 8.34 ^{+ 0.10}_{- 0.12 }$        &     8.35$\pm$0.10  &   8.41$\pm$0.10                             &    8.46$\pm$0.10   &   8.41 $\pm$0.10    &    8.33$\pm$0.18   &   8.39$\pm$0.16   \\
  45 & $''$                         &     H1013$^{*}$       &        $ 8.44 ^{+ 0.11 }_{- 0.08 }$       &     8.52$\pm$0.10  &   8.53$\pm$0.10                             &    8.58$\pm$0.10   &   8.50 $\pm$0.10    &    8.39$\pm$0.18   &   8.43$\pm$0.16   \\
  46 & $''$                         &     H1052             &        $ 8.58 \pm 0.02 $                  &     8.44$\pm$0.10  &   8.43$\pm$0.10                             &    8.52$\pm$0.10   &   8.43 $\pm$0.10    &    8.26$\pm$0.18   &   8.35$\pm$0.16   \\
  47 & $''$                         &     H1104             &        $ 8.37 ^{+ 0.11 }_{- 0.12 }$       &     8.41$\pm$0.10  &   8.37$\pm$0.10                             &    8.42$\pm$0.10   &   8.32 $\pm$0.10    &    8.29$\pm$0.18   &   8.38$\pm$0.16   \\
  48 & $''$                         &     H1216             &        $ 8.28 ^{+ 0.08 }_{- 0.07 }$       &     8.15$\pm$0.10  &   8.15$\pm$0.10                             &    8.22$\pm$0.10   &   8.17 $\pm$0.10    &    $-$   &   8.16$\pm$0.16   \\
  49 & $''$                         &     NGC~5461$^{*}$    &       $ 8.42 \pm 0.04 $                   &     8.34$\pm$0.10  &   8.37$\pm$0.10                            &    8.44$\pm$0.10   &   8.34 $\pm$0.10    &    8.22$\pm$0.18   &   8.29$\pm$0.16   \\
  50 & $''$                         &     NGC~5461          &         $ 8.50 \pm 0.06 $                 &     8.44$\pm$0.10  &   8.37$\pm$0.10                             &    8.50$\pm$0.10   &   8.39 $\pm$0.10    &    8.32$\pm$0.18   &   8.40$\pm$0.16   \\
  51 & $''$                         &     NGC~5461          &         $ 8.45 ^{+ 0.10}_{- 0.11 }$       &     8.44$\pm$0.10  &   8.44$\pm$0.10                             &    8.48$\pm$0.10   &   8.36 $\pm$0.10    &    8.35$\pm$0.18   &   8.43$\pm$0.16   \\
  52 & $''$                         &     NGC~5461          &         $ 8.49 \pm 0.02 $                 &     8.47$\pm$0.10  &   8.43$\pm$0.10                             &    8.48$\pm$0.10   &   8.35 $\pm$0.10    &    8.24$\pm$0.18   &   8.37$\pm$0.16   \\
  53 & $''$                         &     NGC~5461          &        $ 8.56 \pm 0.01 $                  &     8.43$\pm$0.10  &   8.39$\pm$0.10                            &    8.47$\pm$0.10   &   8.33 $\pm$0.10    &    8.24$\pm$0.18   &   8.35$\pm$0.16   \\
  54 & $''$                         &     NGC~5471          &       $ 8.15 \pm 0.03 $                   &     8.15$\pm$0.10  &   8.15$\pm$0.10                            &    8.14$\pm$0.10   &   8.09 $\pm$0.10    &    $-$   &   8.04$\pm$0.16   \\
  55 & $''$                         &     NGC~5471B$^{*}$   &       $ 7.93 \pm 0.08 $                   &     8.13$\pm$0.10  &   8.14$\pm$0.10                            &    8.06$\pm$0.10   &   7.99 $\pm$0.10    &    $-$   &   8.17$\pm$0.16   \\
  56 &  Mrk~35                     &    $-$                 &       $ 8.30 \pm 0.03 $                   &     8.20$\pm$0.10  &   8.25$\pm$0.10                            &    8.28$\pm$0.10   &   8.24 $\pm$0.10    &    8.15$\pm$0.18   &   8.20$\pm$0.16   \\
  57 &  Mrk~1236                   &    $-$                 &       $ 8.15 ^{+ 0.04 }_{- 0.03 }$        &     8.17$\pm$0.10  &   8.17$\pm$0.10                            &    8.02$\pm$0.10   &   8.09 $\pm$0.10    &    $-$   &   8.07$\pm$0.16   \\
  58 &  Mrk~1259                   &    $-$                 &       $ 8.40 \pm 0.07 $                   &     8.58$\pm$0.10  &   8.56$\pm$0.10                            &    8.52$\pm$0.10   &   8.50 $\pm$0.10    &    8.37$\pm$0.18   &   8.50$\pm$0.16   \\
  59 &  Mrk~1315                   &    $-$                 &       $ 8.26 ^{+ 0.03 }_{- 0.02 }$        &     8.01$\pm$0.10  &   8.03$\pm$0.10                            &    8.09$\pm$0.10   &   8.06 $\pm$0.10    &    $-$   &   $-$  \\
  60 &  Mrk~1329                   &    $-$                 &       $ 8.28 \pm 0.03 $                   &     8.02$\pm$0.10  &   8.03$\pm$0.10                            &    8.10$\pm$0.10   &   8.10 $\pm$0.10    &    $-$   &   $-$   \\
  61 &  Mrk~450                    &    Mrk~450$-$1         &      $ 8.20 \pm 0.05 $                    &     8.12$\pm$0.10  &   8.13$\pm$0.10                           &    8.14$\pm$0.10   &   8.11 $\pm$0.10    &    $-$   &   8.09$\pm$0.16   \\
  90 &  NGC~2366                        &    NGC~2363$^{*}$ &     $ 7.78 \pm 0.02 $                     &     7.88$\pm$0.10  &   7.73$\pm$0.10                            &    7.85$\pm$0.10   &   7.78 $\pm$0.10    &    $-$              &   $-$   \\
  91 &  NGC~2403                   &    HK~423              &     $ 8.21 \pm 0.10$                      &     8.07$\pm$0.10  &   8.07$\pm$0.10                           &    8.18$\pm$0.10   &   8.18 $\pm$0.10    &    $-$  &   8.12$\pm$0.16   \\
  92 &  $''$                        &    VS~9               &      $ 8.27 \pm 0.05 $                    &     8.12$\pm$0.10  &   8.12$\pm$0.10                            &    8.20$\pm$0.10   &   8.19 $\pm$0.10    &    8.15$\pm$0.18   &   8.19$\pm$0.16   \\
  93 &  $''$                        &    VS~24              &      $ 8.37 \pm 0.06 $                    &     8.44$\pm$0.10  &   8.43$\pm$0.10                            &    8.47$\pm$0.10   &   8.42 $\pm$0.10    &    8.32$\pm$0.18   &   8.35$\pm$0.16   \\
  94 &  $''$                        &    VS~35              &      $ 8.42 \pm 0.07 $                    &     8.40$\pm$0.10  &   8.45$\pm$0.10                            &    8.50$\pm$0.10   &   8.42 $\pm$0.10    &    8.35$\pm$0.18   &   8.40$\pm$0.16   \\
  95 &  $''$                        &    VS~38              &      $ 8.48 ^{+ 0.07 }_{- 0.08 }$         &     8.39$\pm$0.10  &   8.42$\pm$0.10                            &    8.46$\pm$0.10   &   8.40 $\pm$0.10    &    8.34$\pm$0.18   &   8.37$\pm$0.16   \\
  96 &  $''$                        &    VS~38              &      $ 8.28 \pm 0.07 $                    &     8.41$\pm$0.10  &   8.40$\pm$0.10                            &    8.40$\pm$0.10   &   8.40 $\pm$0.10    &    8.28$\pm$0.18   &   8.28$\pm$0.16   \\
  97 &  $''$                        &    VS~44              &      $ 8.41 \pm 0.05 $                    &     8.34$\pm$0.10  &   8.37$\pm$0.10                            &    8.41$\pm$0.10   &   8.36 $\pm$0.10    &    8.28$\pm$0.18   &   8.33$\pm$0.16   \\
  98 &  $''$                        &    VS~44              &      $ 8.36 \pm 0.04 $                    &     8.40$\pm$0.10  &   8.36$\pm$0.10                            &    8.38$\pm$0.10   &   8.34 $\pm$0.10    &    8.27$\pm$0.18   &   8.30$\pm$0.16   \\
  99 &  NGC~300                    &      2                 &       $ 8.12 \pm 0.04 $                   &     8.00$\pm$0.10  &   7.99$\pm$0.10                            &    7.96$\pm$0.10   &   7.92 $\pm$0.10    &    $-$  &   8.02$\pm$0.16   \\
  100&  $''$                        &      8                &        $ 8.24 ^{+ 0.08 }_{- 0.09 }$       &     8.27$\pm$0.10  &   8.36$\pm$0.10                             &    8.39$\pm$0.10   &   8.37 $\pm$0.10    &    8.30$\pm$0.18   &   8.32$\pm$0.16   \\
  101&  $''$                        &     10                &        $ 8.39 \pm 0.04 $                  &     8.25$\pm$0.10  &   8.22$\pm$0.10                             &    8.21$\pm$0.10   &   8.20 $\pm$0.10    &    8.20$\pm$0.18   &   8.20$\pm$0.16   \\
  102&  $''$                        &     14$^{*}$          &        $ 8.45 \pm 0.05 $                  &     8.37$\pm$0.10  &   8.40$\pm$0.10                             &    8.45$\pm$0.10   &   8.38 $\pm$0.10    &    8.30$\pm$0.18   &   8.35$\pm$0.16   \\
  103&  $''$                        &     17$^{*}$          &        $ 8.41 \pm 0.05 $                  &     8.29$\pm$0.10  &   8.30$\pm$0.10                             &    8.32$\pm$0.10   &   8.30 $\pm$0.10    &    8.25$\pm$0.18   &   8.27$\pm$0.16   \\
  104&  $''$                        &     19$^{*}$          &        $ 8.36 ^{+ 0.05 }_{- 0.06 }$       &     8.27$\pm$0.10  &   8.27$\pm$0.10                             &    8.26$\pm$0.10   &   8.29 $\pm$0.10    &    8.25$\pm$0.18   &   8.24$\pm$0.16   \\
  105&  $''$                        &     20$^{*}$          &        $ 8.41 \pm 0.04 $                  &     8.34$\pm$0.10  &   8.27$\pm$0.10                             &    8.28$\pm$0.10   &   8.27 $\pm$0.10    &    8.23$\pm$0.18   &   8.24$\pm$0.16   \\
  106&  $''$                        &     23$^{*}$          &        $ 8.46 \pm 0.05 $                  &     8.33$\pm$0.10  &   8.31$\pm$0.10                             &    8.32$\pm$0.10   &   8.31 $\pm$0.10    &    8.25$\pm$0.18   &   8.28$\pm$0.16   \\
  107&  $''$                        &     24$^{*}$          &        $ 8.38 \pm 0.04 $                  &     8.35$\pm$0.10  &   8.34$\pm$0.10                             &    8.37$\pm$0.10   &   8.34 $\pm$0.10    &    8.28$\pm$0.18   &   8.31$\pm$0.16   \\
  108&  $''$                        &     26$^{*}$          &        $ 8.32 \pm 0.05 $                  &     8.29$\pm$0.10  &   8.23$\pm$0.10                             &    8.23$\pm$0.10   &   8.23 $\pm$0.10    &    8.20$\pm$0.18   &   8.21$\pm$0.16   \\
  109&  $''$                        &     27                &        $ 8.16 ^{+ 0.07 }_{- 0.08 }$       &     8.22$\pm$0.10  &   8.34$\pm$0.10                             &    8.37$\pm$0.10   &   8.36 $\pm$0.10    &    8.28$\pm$0.18   &   8.30$\pm$0.16   \\
  110&  $''$                        &     28                &        $ 8.15 \pm 0.09 $                  &     8.15$\pm$0.10  &   8.24$\pm$0.10                             &    8.25$\pm$0.10   &   8.25 $\pm$0.10    &    8.21$\pm$0.18   &   8.22$\pm$0.16   \\
  111&  $''$                        &     R14               &        $ 8.50 ^{+ 0.17 }_{- 0.21 }$       &     8.35$\pm$0.10  &   8.35$\pm$0.10                             &    8.38$\pm$0.10   &   8.34 $\pm$0.10    &    8.28$\pm$0.18   &   8.32$\pm$0.16   \\
  112&  $''$                        &     R23               &        $ 8.47 ^{+ 0.12 }_{- 0.13 }$       &     8.35$\pm$0.10  &   8.33$\pm$0.10                             &    8.35$\pm$0.10   &   8.33 $\pm$0.10    &    8.26$\pm$0.18   &   8.28$\pm$0.16   \\
  113&  NGC~3310                   &     1                  &       $ 8.34 ^{+ 0.13 }_{- 0.11 }$        &     8.41$\pm$0.10  &   8.38$\pm$0.10                            &    8.44$\pm$0.10   &   8.33 $\pm$0.10    &    8.28$\pm$0.18   &   8.39$\pm$0.16   \\
  114&  $''$                        &     4                 &        $ 8.36 ^{+ 0.09 }_{- 0.10}$        &     8.41$\pm$0.10  &   8.38$\pm$0.10                             &    8.44$\pm$0.10   &   8.29 $\pm$0.10    &    8.30$\pm$0.18   &   8.40$\pm$0.16   \\
  115&  $''$                        &     7                 &        $ 8.18 \pm 0.11 $                  &     8.47$\pm$0.10  &   8.43$\pm$0.10                             &    8.46$\pm$0.10   &   8.34 $\pm$0.10    &    8.34$\pm$0.18   &   8.44$\pm$0.16   \\
  116&  $''$                        &     8                 &        $ 8.27 \pm 0.08 $                  &     8.44$\pm$0.10  &   8.40$\pm$0.10                             &    8.46$\pm$0.10   &   8.30 $\pm$0.10    &    8.31$\pm$0.18   &   8.42$\pm$0.16   \\
  117&  $''$                        &     13                &        $ 8.10 ^{+ 0.07 }_{- 0.06 }$       &     8.44$\pm$0.10  &   8.39$\pm$0.10                             &    8.44$\pm$0.10   &   8.29 $\pm$0.10    &    8.33$\pm$0.18   &   8.43$\pm$0.16   \\
  118&  $''$                        &     15                &        $ 8.20 ^{+ 0.08 }_{- 0.09 }$       &     8.43$\pm$0.10  &   8.38$\pm$0.10                             &    8.43$\pm$0.10   &   8.27 $\pm$0.10    &    8.32$\pm$0.18   &   8.42$\pm$0.16   \\
  119&  $''$                        &     16                &        $ 8.05 ^{+ 0.09 }_{- 0.10}$        &     8.40$\pm$0.10  &   8.36$\pm$0.10                             &    8.42$\pm$0.10   &   8.27 $\pm$0.10    &    8.32$\pm$0.18   &   8.41$\pm$0.16   \\
  120&  $''$                        &     21                &       $ 7.96 ^{+ 0.10}_{- 0.11 }$         &     8.40$\pm$0.10  &   8.35$\pm$0.10                             &    8.40$\pm$0.10   &   8.26 $\pm$0.10    &    8.32$\pm$0.18   &   8.41$\pm$0.16   \\
  121&  NGC~5253                   &     C1                 &       $ 8.16 \pm 0.01 $                   &     8.40$\pm$0.10  &   8.31$\pm$0.10                            &    8.47$\pm$0.10   &   8.32 $\pm$0.10    &    $-$   &   8.22$\pm$0.16   \\
  122&  $''$                        &     C2                &        $ 8.27 \pm 0.01 $                  &     8.11$\pm$0.10  &   8.11$\pm$0.10                             &    8.16$\pm$0.10   &   8.08 $\pm$0.10    &    $-$  &   8.11$\pm$0.16   \\
  123&  $''$                        &     HII1$^{*}$        &        $ 8.21 \pm 0.03 $                  &     8.37$\pm$0.10  &   8.30$\pm$0.10                             &    8.43$\pm$0.10   &   8.29 $\pm$0.10    &    $-$   &   8.25$\pm$0.16   \\
  124&  $''$                        &     HII2$^{*}$        &        $ 8.21 \pm 0.03 $                  &     8.40$\pm$0.10  &   8.32$\pm$0.10                             &    8.45$\pm$0.10   &   8.29 $\pm$0.10    &    8.16$\pm$0.18   &   8.29$\pm$0.16   \\
  125&  $''$                        &     P2                &        $ 8.17 \pm 0.01 $                  &     8.43$\pm$0.10  &   8.35$\pm$0.10                             &    8.56$\pm$0.10   &   8.38 $\pm$0.10    &    $-$   &   8.28$\pm$0.16   \\
  126&  $''$                        &     UV1$^{*}$         &        $ 8.29 ^{+ 0.05 }_{- 0.04 }$       &     8.09$\pm$0.10  &   8.10$\pm$0.10                             &    8.14$\pm$0.10   &   8.14 $\pm$0.10    &    $-$   &   8.10$\pm$0.16   \\
  127&  $''$                        &     NGC~5408          &       $ 7.87 \pm 0.03 $                   &     7.83$\pm$0.10  &   7.82$\pm$0.10                            &    7.78$\pm$0.10   &   7.78 $\pm$0.10    &    $-$  &   $-$   \\
  128&  NGC~628                    &    $+$31.6$-$191.1     &       $ 8.44 ^{+ 0.09 }_{- 0.10}$         &     8.44$\pm$0.10  &   8.45$\pm$0.10                            &    8.50$\pm$0.10   &   8.41 $\pm$0.10    &    8.34$\pm$0.18   &   8.40$\pm$0.16   \\
  129&  $''$                        &    $-$42.8$-$158.2    &        $ 8.45 ^{+ 0.11 }_{- 0.12 }$       &     8.44$\pm$0.10  &   8.44$\pm$0.10                             &    8.49$\pm$0.10   &   8.41 $\pm$0.10    &    8.33$\pm$0.18   &   8.38$\pm$0.16   \\
  130&  $''$                        &    $-$90$+$186        &        $ 8.39 \pm 0.05 $                  &     8.41$\pm$0.10  &   8.44$\pm$0.10                             &    8.50$\pm$0.10   &   8.42 $\pm$0.10    &    8.33$\pm$0.18   &   8.40$\pm$0.16   \\
  131&  $''$                        &    $-$90.1$+$190.2    &        $ 8.47 ^{+ 0.10}_{- 0.11 }$        &     8.41$\pm$0.10  &   8.45$\pm$0.10                             &    8.50$\pm$0.10   &   8.43 $\pm$0.10    &    8.34$\pm$0.18   &   8.40$\pm$0.16   \\
  132&  $''$                        &    $+$131.9$+$18.5    &        $ 8.43 ^{+ 0.10}_{- 0.11 }$        &     8.55$\pm$0.10  &   8.52$\pm$0.10                             &    8.50$\pm$0.10   &   8.44 $\pm$0.10    &    8.42$\pm$0.18   &   8.49$\pm$0.16   \\
  133&  $''$                        &    $+$151.0$+$22.3    &        $ 8.44 ^{+ 0.10}_{- 0.11 }$        &     8.53$\pm$0.10  &   8.51$\pm$0.10                             &    8.52$\pm$0.10   &   8.47 $\pm$0.10    &    8.35$\pm$0.18   &   8.45$\pm$0.16   \\
  134&  $''$                        &    $-$184.7$+$83.4    &        $ 8.53 ^{+ 0.11 }_{- 0.13 }$       &     8.45$\pm$0.10  &   8.44$\pm$0.10                             &    8.46$\pm$0.10   &   8.38 $\pm$0.10    &    8.36$\pm$0.18   &   8.42$\pm$0.16   \\
  135&  $''$                        &    $-$190$+$180       &        $ 8.44 \pm 0.04 $                  &     8.44$\pm$0.10  &   8.43$\pm$0.10                             &    8.48$\pm$0.10   &   8.38 $\pm$0.10    &    8.37$\pm$0.18   &   8.42$\pm$0.16   \\
  136&  $''$                        &    $-$200.6$-$4.2     &        $ 8.30 ^{+ 0.15 }_{- 0.17 }$       &     8.43$\pm$0.10  &   8.44$\pm$0.10                             &    8.49$\pm$0.10   &   8.40 $\pm$0.10    &    8.34$\pm$0.18   &   8.39$\pm$0.16   \\
  137&  $''$                        &    $+$252.1$-$92.1    &        $ 7.97 \pm 0.10$                   &     8.33$\pm$0.10  &   8.35$\pm$0.10                             &    8.39$\pm$0.10   &   8.34 $\pm$0.10    &    8.26$\pm$0.18   &   8.32$\pm$0.16   \\
  138&  NGC~6822                   &      V                 &       $ 8.16 \pm 0.01 $                   &     7.91$\pm$0.10  &   7.92$\pm$0.10                             &    8.04$\pm$0.10   &   8.00 $\pm$0.10    &    $-$   &   $-$   \\
  139&  $''$                        &     HV                &        $ 8.17 \pm 0.04 $                  &     7.94$\pm$0.10  &   7.95$\pm$0.10                             &    7.81$\pm$0.10   &   8.06 $\pm$0.10    &    $-$   &   $-$  \\
  140&  SHOC~011                    &     (SDSS)$^{*}$      &     $ 8.14 \pm 0.03 $                     &     8.31$\pm$0.10  &   8.28$\pm$0.10                             &    8.34$\pm$0.10   &   8.26 $\pm$0.10    &    8.16$\pm$0.18   &   8.24$\pm$0.16   \\
  141&  $''$                        &     (WHT)$^{*}$       &       $ 8.06 \pm 0.05 $                   &     8.35$\pm$0.10  &   8.32$\pm$0.10                             &    8.39$\pm$0.10   &   8.30 $\pm$0.10    &    8.17$\pm$0.18   &   8.26$\pm$0.16   \\
  142&  SHOC~575              	  &     $-$                 &      $ 8.05 \pm 0.02 $                    &     8.30$\pm$0.10  &   8.29$\pm$0.10                           &    8.36$\pm$0.10   &   8.28 $\pm$0.10    &    $-$  &   8.23$\pm$0.16   \\
  143&  SMC                        &     N66                &        $ 8.02 \pm 0.05 $                  &     7.88$\pm$0.10  &   7.90$\pm$0.10                             &    7.76$\pm$0.10   &   7.79 $\pm$0.10    &    $-$   &   $-$   \\
  144&  $''$                        &     N66A              &        $ 8.00 \pm 0.02 $                  &     7.88$\pm$0.10  &   7.89$\pm$0.10                             &    7.76$\pm$0.10   &   8.07 $\pm$0.10    &    $-$  &   $-$  \\
  145&  $''$                        &     N81               &        $ 8.03 \pm 0.02 $                  &     7.80$\pm$0.10  &   7.86$\pm$0.10                             &    7.99$\pm$0.10   &   8.12 $\pm$0.10    &    $-$   &   $-$   \\
  146&  $''$                        &     N88A              &         $ 7.91 \pm 0.04 $                 &     7.91$\pm$0.10  &   7.94$\pm$0.10                             &    8.08$\pm$0.10   &   8.13 $\pm$0.10    &    $-$   &   $-$   \\
  147&  $''$                        &     NGC~456 No.1      &       $ 8.05 \pm 0.02 $                   &     7.90$\pm$0.10  &   7.91$\pm$0.10                            &    8.06$\pm$0.10   &   8.21 $\pm$0.10    &    $-$              &   8.03$\pm$0.16   \\
  148&  $''$                        &     NGC~456 No.2      &       $ 8.08 ^{+ 0.05 }_{- 0.04 }$        &     7.81$\pm$0.10  &   7.83$\pm$0.10                            &    7.69$\pm$0.10   &   7.72 $\pm$0.10    &    $-$              &   $-$   \\
  149&  $''$                        &     NGC~456 No.3      &       $ 8.03 \pm 0.03 $                   &     7.79$\pm$0.10  &   7.82$\pm$0.10                            &    7.99$\pm$0.10   &   8.07 $\pm$0.10    &    $-$              &   $-$   \\
  150&  $''$                        &     NGC~456 No.1      &       $ 8.02 \pm 0.10$                    &     7.97$\pm$0.10  &   7.98$\pm$0.10                            &    8.16$\pm$0.10   &   8.15 $\pm$0.10    &    $-$   &   8.08$\pm$0.16   \\
  151&  $''$                        &     NGC~456 No.2      &       $ 8.06 \pm 0.05 $                   &     7.89$\pm$0.10  &   7.90$\pm$0.10                            &    8.06$\pm$0.10   &   8.02 $\pm$0.10    &    $-$   &   $-$  \\
  152&  TOL~89                     &     No.1               &       $ 8.32 \pm 0.02 $                   &     8.15$\pm$0.10  &   8.16$\pm$0.10                            &    8.22$\pm$0.10   &   8.19 $\pm$0.10    &    $-$   &   8.13$\pm$0.16   \\
  153&  TOL~1457$-$262             &     $-$                &       $ 8.41 \pm 0.04 $                   &     8.09$\pm$0.10  &   8.11$\pm$0.10                            &    7.98$\pm$0.10   &   8.11 $\pm$0.10    &    $-$   &   8.03$\pm$0.16   \\
  154&  TOL~2138$-$405             &     No.1               &       $ 8.05 \pm 0.03 $                   &     8.25$\pm$0.10  &   8.25$\pm$0.10                            &    8.24$\pm$0.10   &   8.18 $\pm$0.10    &    $-$   &   8.12$\pm$0.16   \\
\end{longtable}
